Short-time scaling in the critical dynamics of an antiferromagnetic Ising system with conserved magnetisation

We study by Monte Carlo simulations the short-time exponent $\theta$ in an antiferromagnetic Ising system for which the magnetisation is conserved but the sublattice magnetisation (which is the order parameter in this case) is not. This system belongs to the dynamic class of model C. We use nearest neighbour Kawasaki dynamics so that the magnetisation is conserved {\em locally}. We find that in three dimensions $\theta$ is independent of the conserved magnetisation. This is in agreement with the available theoretical studies, but in disagreement with previous simulation studies with global conservation algorithm. However, we agree with both these studies regarding the result $\theta_C \ne \theta_A$. We also find that in two dimensions, $\theta_C = \theta_A$.

==> (inline-0) <==
\begin {tabular}{|c|c|c|c|}  \hline \hline
Dimension & Size of Lattice & $m_0$ & $k_B T_c$ \\ \hline \hline
2 & $1001\times1002$ & 0   & $2.2692^a$ \\ \cline{3-4}
  &                  & 0.1 & 2.108 $\pm 0.002$  \\ \cline{3-4}
  &                  & 0.2 & 1.557 $\pm 0.002$  \\ \hline
3 & $101\times101\times102$ & 0   & $4.5116^b$ \\ \cline{3-4}
  &                         & 0.08 & 4.453 $\pm 0.004$  \\ \cline{3-4}
  &                         & 0.12 & 4.376 $\pm 0.004$  \\ \cline{3-4}
  &                         & 0.2  & 4.142 $\pm 0.004$  \\ \cline{3-4}
  &                         & 0.4  & 3.009 $\pm 0.004$  \\ \hline \hline
\end{tabular}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,294){\makebox(0,0)[r]{0.01}}
\put(1419.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,689.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,689.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,734.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,734.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){10}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(534.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(534.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(699.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(757.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(757.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(921.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,82){\makebox(0,0){100}}
\put(921.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1144.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1367.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1367.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$M(t)$}}
\put(810,21){\makebox(0,0){$t$}}
\put(699,704){\makebox(0,0)[r]{$m_0=0.1,m_s(0)=0.04$}}
\put(699,538){\makebox(0,0)[r]{0.02}}
\put(699,376){\makebox(0,0)[r]{0.01}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,263){\usebox{\plotpoint}}
\multiput(181.00,263.58)(3.477,0.495){35}{\rule{2.837pt}{0.119pt}}
\multiput(181.00,262.17)(124.112,19.000){2}{\rule{1.418pt}{0.400pt}}
\multiput(311.00,282.58)(3.398,0.494){25}{\rule{2.757pt}{0.119pt}}
\multiput(311.00,281.17)(87.277,14.000){2}{\rule{1.379pt}{0.400pt}}
\multiput(404.00,296.58)(3.727,0.491){17}{\rule{2.980pt}{0.118pt}}
\multiput(404.00,295.17)(65.815,10.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(476.00,306.59)(3.349,0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(476.00,305.17)(52.442,9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(534.00,315.59)(2.883,0.489){15}{\rule{2.322pt}{0.118pt}}
\multiput(534.00,314.17)(45.180,9.000){2}{\rule{1.161pt}{0.400pt}}
\multiput(584.00,324.59)(3.239,0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(584.00,323.17)(37.693,7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(627.00,331.59)(2.857,0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(627.00,330.17)(33.286,7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(665.00,338.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(665.00,337.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(699.00,342.59)(2.660,0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(699.00,341.17)(25.641,6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(729.00,348.61)(6.044,0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(729.00,347.17)(20.044,3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(757.00,351.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(757.00,350.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(783.00,356.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(783.00,355.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(807.00,361.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(807.00,360.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(829.00,365.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(829.00,364.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(850.00,368.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(850.00,367.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(869.00,371.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(869.00,370.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\put(888,376.17){\rule{3.500pt}{0.400pt}}
\multiput(888.00,375.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(905.00,378.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(905.00,377.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(921.00,382.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(921.00,381.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(937,385.17){\rule{3.100pt}{0.400pt}}
\multiput(937.00,384.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(952,387.17){\rule{2.900pt}{0.400pt}}
\multiput(952.00,386.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(966.00,389.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(966.00,388.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(980,392.17){\rule{2.700pt}{0.400pt}}
\multiput(980.00,391.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(993,393.67){\rule{3.132pt}{0.400pt}}
\multiput(993.00,393.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1006,395.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,394.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,397.17){\rule{2.500pt}{0.400pt}}
\multiput(1018.00,396.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1030,398.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,398.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1041,399.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,399.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1052,401.17){\rule{2.100pt}{0.400pt}}
\multiput(1052.00,400.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1062,403.17){\rule{2.300pt}{0.400pt}}
\multiput(1062.00,402.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1073,404.67){\rule{2.168pt}{0.400pt}}
\multiput(1073.00,404.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1082,405.67){\rule{2.409pt}{0.400pt}}
\multiput(1082.00,405.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1092,407.17){\rule{1.900pt}{0.400pt}}
\multiput(1092.00,406.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1101,408.67){\rule{2.168pt}{0.400pt}}
\multiput(1101.00,408.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1110,409.67){\rule{2.168pt}{0.400pt}}
\multiput(1110.00,409.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1119,410.67){\rule{2.168pt}{0.400pt}}
\multiput(1119.00,410.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1136,412.17){\rule{1.700pt}{0.400pt}}
\multiput(1136.00,411.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1128.0,412.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1152.00,414.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1152.00,413.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1160,415.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,416.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1168,415.67){\rule{1.686pt}{0.400pt}}
\multiput(1168.00,415.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1175,416.67){\rule{1.686pt}{0.400pt}}
\multiput(1175.00,416.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1144.0,414.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1189,417.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,417.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196,419.17){\rule{1.500pt}{0.400pt}}
\multiput(1196.00,418.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1182.0,418.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1210,420.67){\rule{1.445pt}{0.400pt}}
\multiput(1210.00,420.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1216,422.17){\rule{1.300pt}{0.400pt}}
\multiput(1216.00,421.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1222,424.17){\rule{1.500pt}{0.400pt}}
\multiput(1222.00,423.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1203.0,421.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1235,426.17){\rule{1.300pt}{0.400pt}}
\multiput(1235.00,425.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1241,427.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,427.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,428.67){\rule{1.445pt}{0.400pt}}
\multiput(1247.00,428.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253,429.67){\rule{1.204pt}{0.400pt}}
\multiput(1253.00,429.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1229.0,426.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1264,430.67){\rule{1.204pt}{0.400pt}}
\multiput(1264.00,430.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1269,432.17){\rule{1.300pt}{0.400pt}}
\multiput(1269.00,431.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1275,432.67){\rule{1.204pt}{0.400pt}}
\multiput(1275.00,433.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258.0,431.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1285,432.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290,432.67){\rule{1.204pt}{0.400pt}}
\multiput(1290.00,433.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295,432.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1300,434.17){\rule{1.100pt}{0.400pt}}
\multiput(1300.00,433.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1305,435.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,435.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310,437.17){\rule{1.100pt}{0.400pt}}
\multiput(1310.00,436.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1280.0,433.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1324,438.67){\rule{1.204pt}{0.400pt}}
\multiput(1324.00,438.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1329,439.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,439.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333,440.67){\rule{1.204pt}{0.400pt}}
\multiput(1333.00,440.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1315.0,439.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1342,441.67){\rule{0.964pt}{0.400pt}}
\multiput(1342.00,441.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1346,442.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,442.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1351,443.67){\rule{0.964pt}{0.400pt}}
\multiput(1351.00,443.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1338.0,442.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1359,444.67){\rule{0.964pt}{0.400pt}}
\multiput(1359.00,444.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1355.0,445.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1375,445.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,445.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1363.0,446.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1383,446.67){\rule{0.964pt}{0.400pt}}
\multiput(1383.00,446.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1379.0,447.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1390,447.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,447.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1387.0,448.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1402,448.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,448.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,449.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409,448.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412,448.67){\rule{0.964pt}{0.400pt}}
\multiput(1412.00,449.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394.0,449.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1419,447.67){\rule{0.964pt}{0.400pt}}
\multiput(1419.00,448.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1423,447.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,447.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1416.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1426.0,449.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(181,431){\usebox{\plotpoint}}
\multiput(181.00,431.58)(3.896,0.495){31}{\rule{3.159pt}{0.119pt}}
\multiput(181.00,430.17)(123.444,17.000){2}{\rule{1.579pt}{0.400pt}}
\multiput(311.00,448.58)(3.668,0.493){23}{\rule{2.962pt}{0.119pt}}
\multiput(311.00,447.17)(86.853,13.000){2}{\rule{1.481pt}{0.400pt}}
\multiput(404.00,461.58)(3.727,0.491){17}{\rule{2.980pt}{0.118pt}}
\multiput(404.00,460.17)(65.815,10.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(476.00,471.59)(3.349,0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(476.00,470.17)(52.442,9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(534.00,480.59)(3.267,0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(534.00,479.17)(44.604,8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(584.00,488.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(584.00,487.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(627.00,494.59)(3.384,0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(627.00,493.17)(32.534,6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(665.00,500.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(665.00,499.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(699.00,505.60)(4.283,0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(699.00,504.17)(23.566,4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(729.00,509.59)(3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(729.00,508.17)(23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(757.00,514.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(757.00,513.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(783.00,519.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(783.00,518.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(807.00,523.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(807.00,522.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(829.00,526.59)(2.269,0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(829.00,525.17)(17.306,5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(850.00,531.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(850.00,530.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\put(869,535.17){\rule{3.900pt}{0.400pt}}
\multiput(869.00,534.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(888.00,537.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(888.00,536.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(905.00,540.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(905.00,539.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\put(921,543.67){\rule{3.854pt}{0.400pt}}
\multiput(921.00,543.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(937.00,545.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(937.00,544.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(952.00,549.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(952.00,548.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(966,551.67){\rule{3.373pt}{0.400pt}}
\multiput(966.00,551.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(980,552.67){\rule{3.132pt}{0.400pt}}
\multiput(980.00,552.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(993.00,554.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(993.00,553.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1006,557.67){\rule{2.891pt}{0.400pt}}
\multiput(1006.00,557.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1018,558.67){\rule{2.891pt}{0.400pt}}
\multiput(1018.00,558.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1030.00,560.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1030.00,559.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1041,562.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,562.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1052,564.17){\rule{2.100pt}{0.400pt}}
\multiput(1052.00,563.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1062.00,566.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1062.00,565.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1082,569.67){\rule{2.409pt}{0.400pt}}
\multiput(1082.00,569.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1092,570.67){\rule{2.168pt}{0.400pt}}
\multiput(1092.00,570.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1101,571.67){\rule{2.168pt}{0.400pt}}
\multiput(1101.00,571.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1110,572.67){\rule{2.168pt}{0.400pt}}
\multiput(1110.00,572.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1119,573.67){\rule{2.168pt}{0.400pt}}
\multiput(1119.00,573.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1128,574.67){\rule{1.927pt}{0.400pt}}
\multiput(1128.00,574.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1136,575.67){\rule{1.927pt}{0.400pt}}
\multiput(1136.00,575.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1073.0,570.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1152,577.17){\rule{1.700pt}{0.400pt}}
\multiput(1152.00,576.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1160,579.17){\rule{1.700pt}{0.400pt}}
\multiput(1160.00,578.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1168,580.67){\rule{1.686pt}{0.400pt}}
\multiput(1168.00,580.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1144.0,577.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1182,581.67){\rule{1.686pt}{0.400pt}}
\multiput(1182.00,581.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1189,582.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,582.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196,583.67){\rule{1.686pt}{0.400pt}}
\multiput(1196.00,583.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1175.0,582.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1210,585.17){\rule{1.300pt}{0.400pt}}
\multiput(1210.00,584.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1216,586.67){\rule{1.445pt}{0.400pt}}
\multiput(1216.00,586.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1203.0,585.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1229,587.67){\rule{1.445pt}{0.400pt}}
\multiput(1229.00,587.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1222.0,588.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1241,588.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,588.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,589.67){\rule{1.445pt}{0.400pt}}
\multiput(1247.00,589.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253,590.67){\rule{1.204pt}{0.400pt}}
\multiput(1253.00,590.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1235.0,589.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1264,591.67){\rule{1.204pt}{0.400pt}}
\multiput(1264.00,591.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1269,592.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,592.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1275,593.67){\rule{1.204pt}{0.400pt}}
\multiput(1275.00,593.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258.0,592.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1290,595.17){\rule{1.100pt}{0.400pt}}
\multiput(1290.00,594.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1295,596.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,596.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1300,597.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,597.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1305,598.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,598.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310,598.67){\rule{1.204pt}{0.400pt}}
\multiput(1310.00,599.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1315,598.67){\rule{1.204pt}{0.400pt}}
\multiput(1315.00,598.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1320,599.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,599.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1280.0,595.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1329,601.17){\rule{0.900pt}{0.400pt}}
\multiput(1329.00,600.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1324.0,601.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1342,602.67){\rule{0.964pt}{0.400pt}}
\multiput(1342.00,602.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1346,603.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,603.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1333.0,603.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1363,604.67){\rule{0.964pt}{0.400pt}}
\multiput(1363.00,604.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1351.0,605.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1371,604.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,605.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375,604.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,604.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1367.0,606.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1387,605.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,605.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390,605.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,606.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394,605.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,605.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398,606.67){\rule{0.964pt}{0.400pt}}
\multiput(1398.00,606.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1402,607.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,607.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,607.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,608.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1379.0,606.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1412,607.67){\rule{0.964pt}{0.400pt}}
\multiput(1412.00,607.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409.0,608.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1419,607.67){\rule{0.964pt}{0.400pt}}
\multiput(1419.00,608.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1423,607.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,607.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1426,608.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,608.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429,609.67){\rule{0.964pt}{0.400pt}}
\multiput(1429.00,609.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1433,610.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,610.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1416.0,609.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1436.0,612.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(181,599){\usebox{\plotpoint}}
\multiput(181.00,599.58)(3.300,0.496){37}{\rule{2.700pt}{0.119pt}}
\multiput(181.00,598.17)(124.396,20.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(311.00,619.58)(3.668,0.493){23}{\rule{2.962pt}{0.119pt}}
\multiput(311.00,618.17)(86.853,13.000){2}{\rule{1.481pt}{0.400pt}}
\multiput(404.00,632.58)(3.373,0.492){19}{\rule{2.718pt}{0.118pt}}
\multiput(404.00,631.17)(66.358,11.000){2}{\rule{1.359pt}{0.400pt}}
\multiput(476.00,643.58)(2.997,0.491){17}{\rule{2.420pt}{0.118pt}}
\multiput(476.00,642.17)(52.977,10.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(534.00,653.59)(4.468,0.482){9}{\rule{3.433pt}{0.116pt}}
\multiput(534.00,652.17)(42.874,6.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(584.00,659.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(584.00,658.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(627.00,665.59)(3.384,0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(627.00,664.17)(32.534,6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(665.00,671.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(665.00,670.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(699.00,676.59)(3.270,0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(699.00,675.17)(24.811,5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(729.00,681.60)(3.990,0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(729.00,680.17)(21.981,4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(757.00,685.60)(3.698,0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(757.00,684.17)(20.396,4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(783.00,689.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(783.00,688.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(807.00,692.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(807.00,691.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(829.00,696.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(829.00,695.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(850.00,699.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(850.00,698.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(869.00,702.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(869.00,701.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\put(888,706.17){\rule{3.500pt}{0.400pt}}
\multiput(888.00,705.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(905,708.17){\rule{3.300pt}{0.400pt}}
\multiput(905.00,707.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(921.00,710.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(921.00,709.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(937,712.67){\rule{3.614pt}{0.400pt}}
\multiput(937.00,712.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(952,714.17){\rule{2.900pt}{0.400pt}}
\multiput(952.00,713.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(966.00,716.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(966.00,715.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(980,718.67){\rule{3.132pt}{0.400pt}}
\multiput(980.00,718.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(993.00,720.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(993.00,719.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1006,722.67){\rule{2.891pt}{0.400pt}}
\multiput(1006.00,722.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1018,724.17){\rule{2.500pt}{0.400pt}}
\multiput(1018.00,723.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1030,725.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,725.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1041,726.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,726.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1052,727.67){\rule{2.409pt}{0.400pt}}
\multiput(1052.00,727.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1062,729.17){\rule{2.300pt}{0.400pt}}
\multiput(1062.00,728.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1073,730.67){\rule{2.168pt}{0.400pt}}
\multiput(1073.00,730.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1082,731.67){\rule{2.409pt}{0.400pt}}
\multiput(1082.00,731.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1092,732.67){\rule{2.168pt}{0.400pt}}
\multiput(1092.00,732.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1101,734.17){\rule{1.900pt}{0.400pt}}
\multiput(1101.00,733.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1110,735.67){\rule{2.168pt}{0.400pt}}
\multiput(1110.00,735.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1119,737.17){\rule{1.900pt}{0.400pt}}
\multiput(1119.00,736.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1128,738.67){\rule{1.927pt}{0.400pt}}
\multiput(1128.00,738.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1136,739.67){\rule{1.927pt}{0.400pt}}
\multiput(1136.00,739.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1144,740.67){\rule{1.927pt}{0.400pt}}
\multiput(1144.00,740.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1152,741.67){\rule{1.927pt}{0.400pt}}
\multiput(1152.00,741.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1160,742.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,742.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1168,743.67){\rule{1.686pt}{0.400pt}}
\multiput(1168.00,743.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1175,744.67){\rule{1.686pt}{0.400pt}}
\multiput(1175.00,744.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1182,745.67){\rule{1.686pt}{0.400pt}}
\multiput(1182.00,745.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1189,746.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,746.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196,747.67){\rule{1.686pt}{0.400pt}}
\multiput(1196.00,747.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1203,748.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,748.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210,749.67){\rule{1.445pt}{0.400pt}}
\multiput(1210.00,749.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1229,750.67){\rule{1.445pt}{0.400pt}}
\multiput(1229.00,750.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1235,751.67){\rule{1.445pt}{0.400pt}}
\multiput(1235.00,751.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1241,752.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,752.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,753.67){\rule{1.445pt}{0.400pt}}
\multiput(1247.00,753.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1216.0,751.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1258,754.67){\rule{1.445pt}{0.400pt}}
\multiput(1258.00,754.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253.0,755.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1269,755.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,755.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1275,756.67){\rule{1.204pt}{0.400pt}}
\multiput(1275.00,756.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1280,757.67){\rule{1.204pt}{0.400pt}}
\multiput(1280.00,757.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1285,758.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,758.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1264.0,756.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1295,759.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,759.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1300,760.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,760.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290.0,760.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1310,761.67){\rule{1.204pt}{0.400pt}}
\multiput(1310.00,761.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1305.0,762.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1320,762.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,762.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1324,762.67){\rule{1.204pt}{0.400pt}}
\multiput(1324.00,763.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1329,762.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,762.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1315.0,763.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1338,763.67){\rule{0.964pt}{0.400pt}}
\multiput(1338.00,763.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333.0,764.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1346,764.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,764.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1351,765.67){\rule{0.964pt}{0.400pt}}
\multiput(1351.00,765.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1355,766.67){\rule{0.964pt}{0.400pt}}
\multiput(1355.00,766.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1342.0,765.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1363,767.67){\rule{0.964pt}{0.400pt}}
\multiput(1363.00,767.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1359.0,768.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1375,768.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,768.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1379,769.67){\rule{0.964pt}{0.400pt}}
\multiput(1379.00,769.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1367.0,769.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1390,770.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,770.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394,771.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,771.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1383.0,771.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1409,772.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412,773.67){\rule{0.964pt}{0.400pt}}
\multiput(1412.00,773.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398.0,773.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1429,774.67){\rule{0.964pt}{0.400pt}}
\multiput(1429.00,774.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1433,775.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,775.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1416.0,775.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1436.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.01}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,696.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,696.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,746.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,746.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,826.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,826.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){10}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(534.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(534.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(699.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(757.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(757.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(921.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,82){\makebox(0,0){100}}
\put(921.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1144.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1367.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1367.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$M(t)$}}
\put(810,21){\makebox(0,0){$t$}}
\put(921,604){\makebox(0,0)[r]{$m_s(0)=0.02,m_0=0.2$}}
\put(921,464){\makebox(0,0)[r]{0.1}}
\put(888,337){\makebox(0,0)[l]{A}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,302){\usebox{\plotpoint}}
\multiput(181.00,302.58)(2.994,0.496){41}{\rule{2.464pt}{0.120pt}}
\multiput(181.00,301.17)(124.887,22.000){2}{\rule{1.232pt}{0.400pt}}
\multiput(311.00,324.58)(2.783,0.495){31}{\rule{2.288pt}{0.119pt}}
\multiput(311.00,323.17)(88.251,17.000){2}{\rule{1.144pt}{0.400pt}}
\multiput(404.00,341.58)(2.836,0.493){23}{\rule{2.315pt}{0.119pt}}
\multiput(404.00,340.17)(67.194,13.000){2}{\rule{1.158pt}{0.400pt}}
\multiput(476.00,354.58)(2.713,0.492){19}{\rule{2.209pt}{0.118pt}}
\multiput(476.00,353.17)(53.415,11.000){2}{\rule{1.105pt}{0.400pt}}
\multiput(534.00,365.58)(2.335,0.492){19}{\rule{1.918pt}{0.118pt}}
\multiput(534.00,364.17)(46.019,11.000){2}{\rule{0.959pt}{0.400pt}}
\multiput(584.00,376.59)(2.805,0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(584.00,375.17)(38.330,8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(627.00,384.59)(2.475,0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(627.00,383.17)(33.849,8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(665.00,392.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(665.00,391.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(699.00,398.59)(2.660,0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(699.00,397.17)(25.641,6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(729.00,404.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(729.00,403.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(757.00,410.59)(2.299,0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(757.00,409.17)(22.195,6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(783.00,416.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(783.00,415.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(807.00,422.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(807.00,421.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(829.00,426.59)(2.269,0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(829.00,425.17)(17.306,5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(850.00,431.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(850.00,430.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(869.00,437.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(869.00,436.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(888.00,440.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(888.00,439.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(905.00,444.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(905.00,443.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\put(921,448.17){\rule{3.300pt}{0.400pt}}
\multiput(921.00,447.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(937.00,450.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(937.00,449.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(952.00,456.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(952.00,455.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(966,458.67){\rule{3.373pt}{0.400pt}}
\multiput(966.00,458.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(980,460.17){\rule{2.700pt}{0.400pt}}
\multiput(980.00,459.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(993.00,462.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(993.00,461.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1006,467.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,466.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,468.67){\rule{2.891pt}{0.400pt}}
\multiput(1018.00,468.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1030.00,470.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1030.00,469.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1041,472.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,472.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1052.00,474.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1052.00,473.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1062.00,478.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1062.00,477.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1073,481.67){\rule{2.168pt}{0.400pt}}
\multiput(1073.00,481.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1082,482.67){\rule{2.409pt}{0.400pt}}
\multiput(1082.00,482.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1092,483.67){\rule{2.168pt}{0.400pt}}
\multiput(1092.00,483.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1101,485.17){\rule{1.900pt}{0.400pt}}
\multiput(1101.00,484.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1110,486.67){\rule{2.168pt}{0.400pt}}
\multiput(1110.00,486.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1119,488.17){\rule{1.900pt}{0.400pt}}
\multiput(1119.00,487.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1128,489.67){\rule{1.927pt}{0.400pt}}
\multiput(1128.00,489.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1136,490.67){\rule{1.927pt}{0.400pt}}
\multiput(1136.00,490.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1152.00,492.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1152.00,491.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1160,495.17){\rule{1.700pt}{0.400pt}}
\multiput(1160.00,494.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1168,496.67){\rule{1.686pt}{0.400pt}}
\multiput(1168.00,496.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1144.0,492.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1182,497.67){\rule{1.686pt}{0.400pt}}
\multiput(1182.00,497.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1189,499.17){\rule{1.500pt}{0.400pt}}
\multiput(1189.00,498.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1196,500.67){\rule{1.686pt}{0.400pt}}
\multiput(1196.00,500.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1203,501.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,501.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210,502.67){\rule{1.445pt}{0.400pt}}
\multiput(1210.00,502.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1216,504.17){\rule{1.300pt}{0.400pt}}
\multiput(1216.00,503.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1222,505.67){\rule{1.686pt}{0.400pt}}
\multiput(1222.00,505.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1175.0,498.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1235,506.67){\rule{1.445pt}{0.400pt}}
\multiput(1235.00,506.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1241,507.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,507.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,509.17){\rule{1.300pt}{0.400pt}}
\multiput(1247.00,508.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1229.0,507.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1258,510.67){\rule{1.445pt}{0.400pt}}
\multiput(1258.00,510.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253.0,511.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1269,511.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,511.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1275,513.17){\rule{1.100pt}{0.400pt}}
\multiput(1275.00,512.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1264.0,512.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1285,514.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,514.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290,515.67){\rule{1.204pt}{0.400pt}}
\multiput(1290.00,515.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295,517.17){\rule{1.100pt}{0.400pt}}
\multiput(1295.00,516.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1300,518.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,518.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1305,520.17){\rule{1.100pt}{0.400pt}}
\multiput(1305.00,519.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1310,520.67){\rule{1.204pt}{0.400pt}}
\multiput(1310.00,521.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1315,520.67){\rule{1.204pt}{0.400pt}}
\multiput(1315.00,520.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1320,521.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,521.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1280.0,515.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1329,523.17){\rule{0.900pt}{0.400pt}}
\multiput(1329.00,522.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1333,524.67){\rule{1.204pt}{0.400pt}}
\multiput(1333.00,524.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1324.0,523.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1342,525.67){\rule{0.964pt}{0.400pt}}
\multiput(1342.00,525.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1346,526.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,526.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1338.0,526.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1363,528.17){\rule{0.900pt}{0.400pt}}
\multiput(1363.00,527.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1367,528.67){\rule{0.964pt}{0.400pt}}
\multiput(1367.00,529.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1351.0,528.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1379,528.67){\rule{0.964pt}{0.400pt}}
\multiput(1379.00,528.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1371.0,529.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1394,529.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,529.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398,530.67){\rule{0.964pt}{0.400pt}}
\multiput(1398.00,530.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1402,531.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,531.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,531.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,532.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409,531.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,531.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412,532.67){\rule{0.964pt}{0.400pt}}
\multiput(1412.00,532.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1383.0,530.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1419,532.67){\rule{0.964pt}{0.400pt}}
\multiput(1419.00,533.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1416.0,534.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1426,532.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,532.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429,534.17){\rule{0.900pt}{0.400pt}}
\multiput(1429.00,533.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1433,535.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,535.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1423.0,533.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1436.0,537.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(181,427){\usebox{\plotpoint}}
\multiput(181.00,427.58)(2.047,0.497){61}{\rule{1.725pt}{0.120pt}}
\multiput(181.00,426.17)(126.420,32.000){2}{\rule{0.863pt}{0.400pt}}
\multiput(311.00,459.58)(2.139,0.496){41}{\rule{1.791pt}{0.120pt}}
\multiput(311.00,458.17)(89.283,22.000){2}{\rule{0.895pt}{0.400pt}}
\multiput(404.00,481.58)(2.447,0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(404.00,480.17)(67.807,15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(476.00,496.58)(2.478,0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(476.00,495.17)(53.780,12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(534.00,508.58)(2.580,0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(534.00,507.17)(45.641,10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(584.00,518.59)(2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(584.00,517.17)(38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(627.00,527.59)(2.857,0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(627.00,526.17)(33.286,7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(665.00,534.59)(2.552,0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(665.00,533.17)(29.760,7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(699.00,541.59)(3.270,0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(699.00,540.17)(24.811,5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(729.00,546.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(729.00,545.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(757.00,552.60)(3.698,0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(757.00,551.17)(20.396,4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(783.00,556.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(783.00,555.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(807.00,561.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(807.00,560.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(829.00,565.60)(2.967,0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(829.00,564.17)(16.434,4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(850.00,569.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(850.00,568.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(869.00,573.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(869.00,572.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(888.00,576.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(888.00,575.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(905.00,579.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(905.00,578.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(921.00,582.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(921.00,581.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(937.00,585.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(937.00,584.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(952,588.17){\rule{2.900pt}{0.400pt}}
\multiput(952.00,587.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(966.00,590.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(966.00,589.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(980.00,593.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(980.00,592.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(993,596.17){\rule{2.700pt}{0.400pt}}
\multiput(993.00,595.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1006,598.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,597.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,600.17){\rule{2.500pt}{0.400pt}}
\multiput(1018.00,599.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1030,601.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,601.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1041.00,603.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1041.00,602.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1052,606.17){\rule{2.100pt}{0.400pt}}
\multiput(1052.00,605.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1062,608.17){\rule{2.300pt}{0.400pt}}
\multiput(1062.00,607.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1073,610.17){\rule{1.900pt}{0.400pt}}
\multiput(1073.00,609.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1082,612.17){\rule{2.100pt}{0.400pt}}
\multiput(1082.00,611.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1092,614.17){\rule{1.900pt}{0.400pt}}
\multiput(1092.00,613.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1101,615.67){\rule{2.168pt}{0.400pt}}
\multiput(1101.00,615.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1110,617.17){\rule{1.900pt}{0.400pt}}
\multiput(1110.00,616.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1119,619.17){\rule{1.900pt}{0.400pt}}
\multiput(1119.00,618.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1128,620.67){\rule{1.927pt}{0.400pt}}
\multiput(1128.00,620.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1136,621.67){\rule{1.927pt}{0.400pt}}
\multiput(1136.00,621.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1144,623.17){\rule{1.700pt}{0.400pt}}
\multiput(1144.00,622.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1152,625.17){\rule{1.700pt}{0.400pt}}
\multiput(1152.00,624.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1160,626.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,626.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1168,627.67){\rule{1.686pt}{0.400pt}}
\multiput(1168.00,627.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1175,628.67){\rule{1.686pt}{0.400pt}}
\multiput(1175.00,628.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1182,630.17){\rule{1.500pt}{0.400pt}}
\multiput(1182.00,629.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1189,631.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,631.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196,632.67){\rule{1.686pt}{0.400pt}}
\multiput(1196.00,632.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1203,633.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,633.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210,634.67){\rule{1.445pt}{0.400pt}}
\multiput(1210.00,634.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1216,635.67){\rule{1.445pt}{0.400pt}}
\multiput(1216.00,635.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1222,636.67){\rule{1.686pt}{0.400pt}}
\multiput(1222.00,636.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1229,637.67){\rule{1.445pt}{0.400pt}}
\multiput(1229.00,637.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1235,638.67){\rule{1.445pt}{0.400pt}}
\multiput(1235.00,638.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1241,639.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,639.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,640.67){\rule{1.445pt}{0.400pt}}
\multiput(1247.00,640.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253,641.67){\rule{1.204pt}{0.400pt}}
\multiput(1253.00,641.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258,642.67){\rule{1.445pt}{0.400pt}}
\multiput(1258.00,642.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1264,643.67){\rule{1.204pt}{0.400pt}}
\multiput(1264.00,643.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1269,644.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,644.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1275,645.67){\rule{1.204pt}{0.400pt}}
\multiput(1275.00,645.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1280,647.17){\rule{1.100pt}{0.400pt}}
\multiput(1280.00,646.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1285,648.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,648.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295,649.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,649.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1300,650.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,650.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1305,651.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,651.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290.0,650.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1315,652.67){\rule{1.204pt}{0.400pt}}
\multiput(1315.00,652.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1320,653.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,653.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1324,654.67){\rule{1.204pt}{0.400pt}}
\multiput(1324.00,654.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1329,655.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,655.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333,656.67){\rule{1.204pt}{0.400pt}}
\multiput(1333.00,656.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310.0,653.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1342,657.67){\rule{0.964pt}{0.400pt}}
\multiput(1342.00,657.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1346,658.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,658.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1338.0,658.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1355,659.67){\rule{0.964pt}{0.400pt}}
\multiput(1355.00,659.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1359,660.67){\rule{0.964pt}{0.400pt}}
\multiput(1359.00,660.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1363,661.67){\rule{0.964pt}{0.400pt}}
\multiput(1363.00,661.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1351.0,660.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1371,662.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,662.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375,663.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,663.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1367.0,663.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1383,664.67){\rule{0.964pt}{0.400pt}}
\multiput(1383.00,664.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1387,665.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,665.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1379.0,665.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1394,666.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,666.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1390.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1402,667.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,667.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,668.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,668.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398.0,668.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1416,669.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,669.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419,670.67){\rule{0.964pt}{0.400pt}}
\multiput(1419.00,670.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409.0,670.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1426,671.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,671.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429,672.67){\rule{0.964pt}{0.400pt}}
\multiput(1429.00,672.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1423.0,672.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1436,673.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,673.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1433.0,674.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(181,252){\usebox{\plotpoint}}
\multiput(181.00,252.58)(4.757,0.494){25}{\rule{3.814pt}{0.119pt}}
\multiput(181.00,251.17)(122.083,14.000){2}{\rule{1.907pt}{0.400pt}}
\multiput(311.00,266.58)(3.668,0.493){23}{\rule{2.962pt}{0.119pt}}
\multiput(311.00,265.17)(86.853,13.000){2}{\rule{1.481pt}{0.400pt}}
\multiput(404.00,279.58)(3.373,0.492){19}{\rule{2.718pt}{0.118pt}}
\multiput(404.00,278.17)(66.358,11.000){2}{\rule{1.359pt}{0.400pt}}
\multiput(476.00,290.59)(3.796,0.488){13}{\rule{3.000pt}{0.117pt}}
\multiput(476.00,289.17)(51.773,8.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(534.00,298.59)(2.883,0.489){15}{\rule{2.322pt}{0.118pt}}
\multiput(534.00,297.17)(45.180,9.000){2}{\rule{1.161pt}{0.400pt}}
\multiput(584.00,307.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(584.00,306.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(627.00,313.59)(4.161,0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(627.00,312.17)(31.483,5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(665.00,318.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(665.00,317.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(699.00,323.60)(4.283,0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(699.00,322.17)(23.566,4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(729.00,327.59)(3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(729.00,326.17)(23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(757.00,332.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(757.00,331.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(783.00,337.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(783.00,336.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(807.00,343.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(807.00,342.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(829.00,347.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(829.00,346.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(850.00,350.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(850.00,349.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(869.00,354.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(869.00,353.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(888.00,357.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(888.00,356.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(905,360.17){\rule{3.300pt}{0.400pt}}
\multiput(905.00,359.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(921.00,362.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(921.00,361.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(937.00,366.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(937.00,365.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(952,369.17){\rule{2.900pt}{0.400pt}}
\multiput(952.00,368.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(966,371.17){\rule{2.900pt}{0.400pt}}
\multiput(966.00,370.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(980.00,373.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(980.00,372.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(993,376.17){\rule{2.700pt}{0.400pt}}
\multiput(993.00,375.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1006,378.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,377.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1018.00,380.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1018.00,379.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1030,382.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,382.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1041,384.17){\rule{2.300pt}{0.400pt}}
\multiput(1041.00,383.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1052,386.17){\rule{2.100pt}{0.400pt}}
\multiput(1052.00,385.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1062.00,388.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1062.00,387.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1073,390.67){\rule{2.168pt}{0.400pt}}
\multiput(1073.00,390.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1082,392.17){\rule{2.100pt}{0.400pt}}
\multiput(1082.00,391.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1092,394.17){\rule{1.900pt}{0.400pt}}
\multiput(1092.00,393.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1101,395.67){\rule{2.168pt}{0.400pt}}
\multiput(1101.00,395.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1110,397.17){\rule{1.900pt}{0.400pt}}
\multiput(1110.00,396.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1119,398.67){\rule{2.168pt}{0.400pt}}
\multiput(1119.00,398.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1128,400.17){\rule{1.700pt}{0.400pt}}
\multiput(1128.00,399.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1136,402.17){\rule{1.700pt}{0.400pt}}
\multiput(1136.00,401.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1144,404.17){\rule{1.700pt}{0.400pt}}
\multiput(1144.00,403.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1152,405.67){\rule{1.927pt}{0.400pt}}
\multiput(1152.00,405.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1160,407.17){\rule{1.700pt}{0.400pt}}
\multiput(1160.00,406.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1168,409.17){\rule{1.500pt}{0.400pt}}
\multiput(1168.00,408.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1182,410.67){\rule{1.686pt}{0.400pt}}
\multiput(1182.00,410.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1189,411.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,411.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196,412.67){\rule{1.686pt}{0.400pt}}
\multiput(1196.00,412.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1203,414.17){\rule{1.500pt}{0.400pt}}
\multiput(1203.00,413.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1175.0,411.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1222,416.17){\rule{1.500pt}{0.400pt}}
\multiput(1222.00,415.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1229,417.67){\rule{1.445pt}{0.400pt}}
\multiput(1229.00,417.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1235,418.67){\rule{1.445pt}{0.400pt}}
\multiput(1235.00,418.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1241,419.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,419.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,421.17){\rule{1.300pt}{0.400pt}}
\multiput(1247.00,420.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1210.0,416.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1258,423.17){\rule{1.300pt}{0.400pt}}
\multiput(1258.00,422.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1253.0,423.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1269,424.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,424.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1264.0,425.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1285,425.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,425.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290,426.67){\rule{1.204pt}{0.400pt}}
\multiput(1290.00,426.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295,427.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,427.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1300,428.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,428.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1305,429.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,429.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310,430.67){\rule{1.204pt}{0.400pt}}
\multiput(1310.00,430.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1315,431.67){\rule{1.204pt}{0.400pt}}
\multiput(1315.00,431.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1275.0,426.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1324,432.67){\rule{1.204pt}{0.400pt}}
\multiput(1324.00,432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1329,433.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,433.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1320.0,433.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1338,434.67){\rule{0.964pt}{0.400pt}}
\multiput(1338.00,434.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333.0,435.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1346,435.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,435.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1342.0,436.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1355,436.67){\rule{0.964pt}{0.400pt}}
\multiput(1355.00,436.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1359,437.67){\rule{0.964pt}{0.400pt}}
\multiput(1359.00,437.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1363,438.67){\rule{0.964pt}{0.400pt}}
\multiput(1363.00,438.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1367,440.17){\rule{0.900pt}{0.400pt}}
\multiput(1367.00,439.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1371,441.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,441.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375,442.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,442.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1351.0,437.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1387,443.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,443.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390,444.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,444.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1379.0,444.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1402,445.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,445.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1394.0,446.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1409,446.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,446.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412,447.67){\rule{0.964pt}{0.400pt}}
\multiput(1412.00,447.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1416,448.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405.0,447.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1423,449.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,449.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1426,450.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419.0,450.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1433,451.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1436,452.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,452.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429.0,452.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.01}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,696.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,696.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,746.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,746.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,826.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,826.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){10}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(534.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(534.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(627.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(699.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(757.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(757.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(850.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(921.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,82){\makebox(0,0){100}}
\put(921.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1144.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1367.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1367.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$M(t)$}}
\put(810,21){\makebox(0,0){$t$}}
\put(807,755){\makebox(0,0)[r]{$m_0=0.2,m_s(0)=0.06$}}
\put(807,625){\makebox(0,0)[r]{0.04}}
\put(807,410){\makebox(0,0)[r]{0.02}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,308){\usebox{\plotpoint}}
\multiput(181.00,308.58)(3.300,0.496){37}{\rule{2.700pt}{0.119pt}}
\multiput(181.00,307.17)(124.396,20.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(311.00,328.58)(3.668,0.493){23}{\rule{2.962pt}{0.119pt}}
\multiput(311.00,327.17)(86.853,13.000){2}{\rule{1.481pt}{0.400pt}}
\multiput(404.00,341.59)(4.720,0.488){13}{\rule{3.700pt}{0.117pt}}
\multiput(404.00,340.17)(64.320,8.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(476.00,349.58)(2.478,0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(476.00,348.17)(53.780,12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(534.00,361.59)(4.468,0.482){9}{\rule{3.433pt}{0.116pt}}
\multiput(534.00,360.17)(42.874,6.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(584.00,367.59)(3.239,0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(584.00,366.17)(37.693,7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(627.00,374.59)(3.384,0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(627.00,373.17)(32.534,6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(665.00,380.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(665.00,379.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(699.00,383.59)(3.270,0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(699.00,382.17)(24.811,5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(729.00,388.61)(6.044,0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(729.00,387.17)(20.044,3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(757.00,391.61)(5.597,0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(757.00,390.17)(18.597,3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(783.00,394.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(783.00,393.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(807.00,398.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(807.00,397.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(829.00,401.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(829.00,400.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\put(850,404.17){\rule{3.900pt}{0.400pt}}
\multiput(850.00,403.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(869,406.17){\rule{3.900pt}{0.400pt}}
\multiput(869.00,405.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(888.00,408.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(888.00,407.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(905.00,413.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(905.00,412.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\put(921,417.17){\rule{3.300pt}{0.400pt}}
\multiput(921.00,416.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(937,419.17){\rule{3.100pt}{0.400pt}}
\multiput(937.00,418.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(952,420.67){\rule{3.373pt}{0.400pt}}
\multiput(952.00,420.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(966.00,422.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(966.00,421.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(980,425.17){\rule{2.700pt}{0.400pt}}
\multiput(980.00,424.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(993,426.67){\rule{3.132pt}{0.400pt}}
\multiput(993.00,426.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1006,426.67){\rule{2.891pt}{0.400pt}}
\multiput(1006.00,427.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1018.00,427.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1018.00,426.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1030,429.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,429.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1052,430.67){\rule{2.409pt}{0.400pt}}
\multiput(1052.00,430.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1062.00,432.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1062.00,431.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1073,434.67){\rule{2.168pt}{0.400pt}}
\multiput(1073.00,434.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1082.00,436.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1082.00,435.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1041.0,431.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(1101.00,439.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1101.00,438.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1110,442.17){\rule{1.900pt}{0.400pt}}
\multiput(1110.00,441.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1119,442.67){\rule{2.168pt}{0.400pt}}
\multiput(1119.00,443.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1128.00,443.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1128.00,442.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1136,445.67){\rule{1.927pt}{0.400pt}}
\multiput(1136.00,445.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1144.00,447.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1144.00,446.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1152,448.67){\rule{1.927pt}{0.400pt}}
\multiput(1152.00,449.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1160,448.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,448.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1092.0,439.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1175,449.67){\rule{1.686pt}{0.400pt}}
\multiput(1175.00,449.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1182,451.17){\rule{1.500pt}{0.400pt}}
\multiput(1182.00,450.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1168.0,450.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1210,453.17){\rule{1.300pt}{0.400pt}}
\multiput(1210.00,452.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1216,453.67){\rule{1.445pt}{0.400pt}}
\multiput(1216.00,454.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1189.0,453.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1229,453.67){\rule{1.445pt}{0.400pt}}
\multiput(1229.00,453.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1235,454.67){\rule{1.445pt}{0.400pt}}
\multiput(1235.00,454.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1222.0,454.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1253,455.67){\rule{1.204pt}{0.400pt}}
\multiput(1253.00,455.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258,455.67){\rule{1.445pt}{0.400pt}}
\multiput(1258.00,456.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1241.0,456.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1275,456.17){\rule{1.100pt}{0.400pt}}
\multiput(1275.00,455.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1264.0,456.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1285,457.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,457.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1290.00,459.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1290.00,458.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1280.0,458.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1300,462.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,462.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1305,462.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,463.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1310.00,463.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1310.00,462.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1295.0,463.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1320,464.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,465.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1315.0,466.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1329,463.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,464.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333,464.17){\rule{1.100pt}{0.400pt}}
\multiput(1333.00,463.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1324.0,465.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1342,465.67){\rule{0.964pt}{0.400pt}}
\multiput(1342.00,465.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1346,465.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,466.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1351.00,466.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1351.00,465.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1355,468.67){\rule{0.964pt}{0.400pt}}
\multiput(1355.00,468.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1338.0,466.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1363,470.17){\rule{0.900pt}{0.400pt}}
\multiput(1363.00,469.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1359.0,470.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1371,471.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,471.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375,471.17){\rule{0.900pt}{0.400pt}}
\multiput(1375.00,472.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1367.0,472.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1383,469.67){\rule{0.964pt}{0.400pt}}
\multiput(1383.00,470.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1387,469.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,469.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390,470.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,470.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394,471.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,471.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398,472.67){\rule{0.964pt}{0.400pt}}
\multiput(1398.00,472.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1402,473.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,473.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,473.17){\rule{0.900pt}{0.400pt}}
\multiput(1405.00,474.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1379.0,471.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1416,472.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,472.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419,472.67){\rule{0.964pt}{0.400pt}}
\multiput(1419.00,473.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409.0,473.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1426,472.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,472.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1423.0,473.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1433,473.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,473.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1436,474.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429.0,474.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(181,527){\usebox{\plotpoint}}
\multiput(181.00,527.58)(3.477,0.495){35}{\rule{2.837pt}{0.119pt}}
\multiput(181.00,526.17)(124.112,19.000){2}{\rule{1.418pt}{0.400pt}}
\multiput(311.00,546.58)(3.668,0.493){23}{\rule{2.962pt}{0.119pt}}
\multiput(311.00,545.17)(86.853,13.000){2}{\rule{1.481pt}{0.400pt}}
\multiput(404.00,559.58)(3.727,0.491){17}{\rule{2.980pt}{0.118pt}}
\multiput(404.00,558.17)(65.815,10.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(476.00,569.59)(3.349,0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(476.00,568.17)(52.442,9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(534.00,578.59)(3.772,0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(534.00,577.17)(43.862,7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(584.00,585.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(584.00,584.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(627.00,591.59)(4.161,0.477){7}{\rule{3.140pt}{0.115pt}}
\multiput(627.00,590.17)(31.483,5.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(665.00,596.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(665.00,595.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(699.00,602.61)(6.490,0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(699.00,601.17)(21.490,3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(729.00,605.61)(6.044,0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(729.00,604.17)(20.044,3.000){2}{\rule{1.917pt}{0.400pt}}
\put(757,608.17){\rule{5.300pt}{0.400pt}}
\multiput(757.00,607.17)(15.000,2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(783.00,610.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(783.00,609.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(807.00,614.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(807.00,613.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\put(829,617.17){\rule{4.300pt}{0.400pt}}
\multiput(829.00,616.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(850,619.17){\rule{3.900pt}{0.400pt}}
\multiput(850.00,618.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(869.00,621.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(869.00,620.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\put(888,624.17){\rule{3.500pt}{0.400pt}}
\multiput(888.00,623.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(905,626.17){\rule{3.300pt}{0.400pt}}
\multiput(905.00,625.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(921.00,628.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(921.00,627.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(937.00,631.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(937.00,630.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(952,634.17){\rule{2.900pt}{0.400pt}}
\multiput(952.00,633.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(966,636.17){\rule{2.900pt}{0.400pt}}
\multiput(966.00,635.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(980,638.17){\rule{2.700pt}{0.400pt}}
\multiput(980.00,637.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(993,640.17){\rule{2.700pt}{0.400pt}}
\multiput(993.00,639.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1006,642.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,641.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,644.17){\rule{2.500pt}{0.400pt}}
\multiput(1018.00,643.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1030,645.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,645.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1041,646.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,646.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1062,648.17){\rule{2.300pt}{0.400pt}}
\multiput(1062.00,647.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1052.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1082,649.67){\rule{2.409pt}{0.400pt}}
\multiput(1082.00,649.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1092,650.67){\rule{2.168pt}{0.400pt}}
\multiput(1092.00,650.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1101,651.67){\rule{2.168pt}{0.400pt}}
\multiput(1101.00,651.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1110,653.17){\rule{1.900pt}{0.400pt}}
\multiput(1110.00,652.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1119,655.17){\rule{1.900pt}{0.400pt}}
\multiput(1119.00,654.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1073.0,650.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1136.00,657.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1136.00,656.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1144,659.67){\rule{1.927pt}{0.400pt}}
\multiput(1144.00,659.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1128.0,657.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1160,660.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,660.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1168,662.17){\rule{1.500pt}{0.400pt}}
\multiput(1168.00,661.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1175,663.67){\rule{1.686pt}{0.400pt}}
\multiput(1175.00,663.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1152.0,661.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1189,664.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,664.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196,665.67){\rule{1.686pt}{0.400pt}}
\multiput(1196.00,665.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1182.0,665.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1210,666.67){\rule{1.445pt}{0.400pt}}
\multiput(1210.00,666.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1203.0,667.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1222,668.17){\rule{1.500pt}{0.400pt}}
\multiput(1222.00,667.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1229,669.67){\rule{1.445pt}{0.400pt}}
\multiput(1229.00,669.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1235,671.17){\rule{1.300pt}{0.400pt}}
\multiput(1235.00,670.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1241,672.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,672.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1216.0,668.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1253,673.67){\rule{1.204pt}{0.400pt}}
\multiput(1253.00,673.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1247.0,674.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1264,673.67){\rule{1.204pt}{0.400pt}}
\multiput(1264.00,674.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1269,673.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,673.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1275,674.67){\rule{1.204pt}{0.400pt}}
\multiput(1275.00,674.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258.0,675.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1285,675.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,675.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1290.00,677.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1290.00,676.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1280.0,676.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1305,679.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,679.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295.0,680.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1320,680.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,680.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1324,681.67){\rule{1.204pt}{0.400pt}}
\multiput(1324.00,681.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1329,682.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,682.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333,683.67){\rule{1.204pt}{0.400pt}}
\multiput(1333.00,683.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310.0,681.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1346,684.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,684.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1338.0,685.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1359,685.67){\rule{0.964pt}{0.400pt}}
\multiput(1359.00,685.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1351.0,686.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1367,686.67){\rule{0.964pt}{0.400pt}}
\multiput(1367.00,686.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1363.0,687.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1375,686.67){\rule{0.964pt}{0.400pt}}
\multiput(1375.00,687.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1379,686.67){\rule{0.964pt}{0.400pt}}
\multiput(1379.00,686.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1371.0,688.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1387,687.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,687.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390,687.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,688.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1383.0,688.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1398,687.67){\rule{0.964pt}{0.400pt}}
\multiput(1398.00,687.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394.0,688.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1409,689.17){\rule{0.700pt}{0.400pt}}
\multiput(1409.00,688.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1402.0,689.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1416,690.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,690.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1426,691.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419.0,692.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1436,692.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,692.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429.0,693.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(181,656){\usebox{\plotpoint}}
\multiput(181.00,656.58)(3.477,0.495){35}{\rule{2.837pt}{0.119pt}}
\multiput(181.00,655.17)(124.112,19.000){2}{\rule{1.418pt}{0.400pt}}
\multiput(311.00,675.58)(3.668,0.493){23}{\rule{2.962pt}{0.119pt}}
\multiput(311.00,674.17)(86.853,13.000){2}{\rule{1.481pt}{0.400pt}}
\multiput(404.00,688.59)(4.164,0.489){15}{\rule{3.300pt}{0.118pt}}
\multiput(404.00,687.17)(65.151,9.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(476.00,697.59)(3.796,0.488){13}{\rule{3.000pt}{0.117pt}}
\multiput(476.00,696.17)(51.773,8.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(534.00,705.59)(4.468,0.482){9}{\rule{3.433pt}{0.116pt}}
\multiput(534.00,704.17)(42.874,6.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(584.00,711.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(584.00,710.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(627.00,717.60)(5.453,0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(627.00,716.17)(29.905,4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(665.00,721.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(665.00,720.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(699.00,726.60)(4.283,0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(699.00,725.17)(23.566,4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(729.00,730.61)(6.044,0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(729.00,729.17)(20.044,3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(757.00,733.61)(5.597,0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(757.00,732.17)(18.597,3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(783.00,736.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(783.00,735.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(807.00,739.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(807.00,738.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(829.00,742.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(829.00,741.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\put(850,745.17){\rule{3.900pt}{0.400pt}}
\multiput(850.00,744.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(869,747.17){\rule{3.900pt}{0.400pt}}
\multiput(869.00,746.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(888,749.17){\rule{3.500pt}{0.400pt}}
\multiput(888.00,748.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(905,751.17){\rule{3.300pt}{0.400pt}}
\multiput(905.00,750.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(921,753.17){\rule{3.300pt}{0.400pt}}
\multiput(921.00,752.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(937,755.17){\rule{3.100pt}{0.400pt}}
\multiput(937.00,754.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(952,756.67){\rule{3.373pt}{0.400pt}}
\multiput(952.00,756.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(966.00,758.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(966.00,757.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(980,760.67){\rule{3.132pt}{0.400pt}}
\multiput(980.00,760.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(993,762.17){\rule{2.700pt}{0.400pt}}
\multiput(993.00,761.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1018,763.67){\rule{2.891pt}{0.400pt}}
\multiput(1018.00,763.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1030,765.17){\rule{2.300pt}{0.400pt}}
\multiput(1030.00,764.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1041,766.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,766.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1052,767.67){\rule{2.409pt}{0.400pt}}
\multiput(1052.00,767.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1062,768.67){\rule{2.650pt}{0.400pt}}
\multiput(1062.00,768.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1006.0,764.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1082,770.17){\rule{2.100pt}{0.400pt}}
\multiput(1082.00,769.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1092,771.67){\rule{2.168pt}{0.400pt}}
\multiput(1092.00,771.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1101,772.67){\rule{2.168pt}{0.400pt}}
\multiput(1101.00,772.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1110,773.67){\rule{2.168pt}{0.400pt}}
\multiput(1110.00,773.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1119,774.67){\rule{2.168pt}{0.400pt}}
\multiput(1119.00,774.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1073.0,770.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1136,775.67){\rule{1.927pt}{0.400pt}}
\multiput(1136.00,775.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1144,776.67){\rule{1.927pt}{0.400pt}}
\multiput(1144.00,776.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1128.0,776.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1160,777.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,777.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1168,778.67){\rule{1.686pt}{0.400pt}}
\multiput(1168.00,778.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1175,779.67){\rule{1.686pt}{0.400pt}}
\multiput(1175.00,779.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1182,780.67){\rule{1.686pt}{0.400pt}}
\multiput(1182.00,780.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1189,781.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,781.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1152.0,778.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1203,782.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,782.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196.0,783.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1216,783.67){\rule{1.445pt}{0.400pt}}
\multiput(1216.00,783.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1222,784.67){\rule{1.686pt}{0.400pt}}
\multiput(1222.00,784.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210.0,784.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1235,785.67){\rule{1.445pt}{0.400pt}}
\multiput(1235.00,785.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1229.0,786.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1247,786.67){\rule{1.445pt}{0.400pt}}
\multiput(1247.00,786.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1241.0,787.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1258,787.67){\rule{1.445pt}{0.400pt}}
\multiput(1258.00,787.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253.0,788.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1269,788.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,788.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1264.0,789.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1280,789.67){\rule{1.204pt}{0.400pt}}
\multiput(1280.00,789.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1285,790.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,790.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1275.0,790.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1305,791.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,791.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310,792.67){\rule{1.204pt}{0.400pt}}
\multiput(1310.00,792.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290.0,792.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1333,793.67){\rule{1.204pt}{0.400pt}}
\multiput(1333.00,793.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1315.0,794.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1351,794.67){\rule{0.964pt}{0.400pt}}
\multiput(1351.00,794.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1338.0,795.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1359,795.67){\rule{0.964pt}{0.400pt}}
\multiput(1359.00,795.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1355.0,796.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1371,796.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,796.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1363.0,797.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1379,797.67){\rule{0.964pt}{0.400pt}}
\multiput(1379.00,797.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375.0,798.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1387,798.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,798.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390,798.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,799.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394,798.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,798.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1383.0,799.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1402,798.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,799.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,798.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,798.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398.0,800.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1416,799.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,799.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1409.0,800.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1423,800.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,800.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419.0,801.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1426.0,802.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.01}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,440){\makebox(0,0)[r]{0.02}}
\put(1419.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,626){\makebox(0,0)[r]{0.03}}
\put(1419.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,758){\makebox(0,0)[r]{0.04}}
\put(1419.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.05}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){10}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(807.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(921,82){\makebox(0,0){100}}
\put(921.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1275.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1275.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1367.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1367.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$M(t)$}}
\put(810,21){\makebox(0,0){$t$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,512){\usebox{\plotpoint}}
\multiput(181.00,512.58)(2.432,0.497){51}{\rule{2.026pt}{0.120pt}}
\multiput(181.00,511.17)(125.795,27.000){2}{\rule{1.013pt}{0.400pt}}
\multiput(311.00,539.58)(2.484,0.495){35}{\rule{2.058pt}{0.119pt}}
\multiput(311.00,538.17)(88.729,19.000){2}{\rule{1.029pt}{0.400pt}}
\multiput(404.00,558.58)(2.447,0.494){27}{\rule{2.020pt}{0.119pt}}
\multiput(404.00,557.17)(67.807,15.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(476.00,573.58)(2.478,0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(476.00,572.17)(53.780,12.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(534.00,585.59)(3.267,0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(534.00,584.17)(44.604,8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(584.00,593.59)(2.805,0.488){13}{\rule{2.250pt}{0.117pt}}
\multiput(584.00,592.17)(38.330,8.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(627.00,601.59)(2.184,0.489){15}{\rule{1.789pt}{0.118pt}}
\multiput(627.00,600.17)(34.287,9.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(665.00,610.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(665.00,609.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(699.00,616.59)(2.660,0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(699.00,615.17)(25.641,6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(729.00,622.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(729.00,621.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(757.00,628.60)(3.698,0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(757.00,627.17)(20.396,4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(783.00,632.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(783.00,631.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(807.00,637.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(807.00,636.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(829.00,641.60)(2.967,0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(829.00,640.17)(16.434,4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(850.00,645.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(850.00,644.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(869.00,649.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(869.00,648.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\put(888,652.17){\rule{3.500pt}{0.400pt}}
\multiput(888.00,651.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(905.00,654.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(905.00,653.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(921.00,657.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(921.00,656.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(937.00,661.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(937.00,660.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(952,665.17){\rule{2.900pt}{0.400pt}}
\multiput(952.00,664.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(966,666.67){\rule{3.373pt}{0.400pt}}
\multiput(966.00,666.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(980,668.17){\rule{2.700pt}{0.400pt}}
\multiput(980.00,667.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(993,670.17){\rule{2.700pt}{0.400pt}}
\multiput(993.00,669.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1006.00,672.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,671.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1018.00,675.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1018.00,674.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1030.00,679.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1030.00,678.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1041.00,683.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1041.00,682.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1052,686.17){\rule{2.100pt}{0.400pt}}
\multiput(1052.00,685.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1062,687.67){\rule{2.650pt}{0.400pt}}
\multiput(1062.00,687.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1073,689.17){\rule{1.900pt}{0.400pt}}
\multiput(1073.00,688.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1082.00,691.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1082.00,690.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1092,693.67){\rule{2.168pt}{0.400pt}}
\multiput(1092.00,693.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1101,695.17){\rule{1.900pt}{0.400pt}}
\multiput(1101.00,694.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1119,697.17){\rule{1.900pt}{0.400pt}}
\multiput(1119.00,696.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1128,699.17){\rule{1.700pt}{0.400pt}}
\multiput(1128.00,698.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1136,700.67){\rule{1.927pt}{0.400pt}}
\multiput(1136.00,700.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1144,701.67){\rule{1.927pt}{0.400pt}}
\multiput(1144.00,701.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1110.0,697.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1160,702.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,702.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1152.0,703.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1175,704.17){\rule{1.500pt}{0.400pt}}
\multiput(1175.00,703.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1182,705.67){\rule{1.686pt}{0.400pt}}
\multiput(1182.00,705.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1168.0,704.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1203,706.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,706.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210,707.67){\rule{1.445pt}{0.400pt}}
\multiput(1210.00,707.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1216,707.67){\rule{1.445pt}{0.400pt}}
\multiput(1216.00,708.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1222.00,708.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1222.00,707.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1229,711.17){\rule{1.300pt}{0.400pt}}
\multiput(1229.00,710.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1235,712.67){\rule{1.445pt}{0.400pt}}
\multiput(1235.00,712.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1241,713.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,713.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1189.0,707.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\multiput(1258.00,715.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1258.00,714.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1247.0,715.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1275,717.67){\rule{1.204pt}{0.400pt}}
\multiput(1275.00,717.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1280,718.67){\rule{1.204pt}{0.400pt}}
\multiput(1280.00,718.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1285,719.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,719.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1264.0,718.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1300,721.17){\rule{1.100pt}{0.400pt}}
\multiput(1300.00,720.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1290.0,721.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(1310.00,723.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1310.00,722.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1315,726.17){\rule{1.100pt}{0.400pt}}
\multiput(1315.00,725.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1320,726.17){\rule{0.900pt}{0.400pt}}
\multiput(1320.00,727.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1324,725.67){\rule{1.204pt}{0.400pt}}
\multiput(1324.00,725.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1329,727.17){\rule{0.900pt}{0.400pt}}
\multiput(1329.00,726.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1305.0,723.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1338,728.67){\rule{0.964pt}{0.400pt}}
\multiput(1338.00,728.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1342,729.67){\rule{0.964pt}{0.400pt}}
\multiput(1342.00,729.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1346,730.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,730.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1333.0,729.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1359,731.67){\rule{0.964pt}{0.400pt}}
\multiput(1359.00,731.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1351.0,732.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1367,732.67){\rule{0.964pt}{0.400pt}}
\multiput(1367.00,732.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1371,733.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,733.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1363.0,733.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1379,734.67){\rule{0.964pt}{0.400pt}}
\multiput(1379.00,734.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375.0,735.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1387,735.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,735.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1383.0,736.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1394,735.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,736.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398,735.67){\rule{0.964pt}{0.400pt}}
\multiput(1398.00,735.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1402,736.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,737.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,737.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409,737.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,738.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412,736.67){\rule{0.964pt}{0.400pt}}
\multiput(1412.00,737.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1416,736.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390.0,737.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1423,737.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,737.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419.0,738.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1429,739.17){\rule{0.900pt}{0.400pt}}
\multiput(1429.00,738.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1433,741.17){\rule{0.700pt}{0.400pt}}
\multiput(1433.00,740.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1436,742.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,742.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1426.0,739.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(181,333){\usebox{\plotpoint}}
\multiput(181.00,333.58)(3.477,0.495){35}{\rule{2.837pt}{0.119pt}}
\multiput(181.00,332.17)(124.112,19.000){2}{\rule{1.418pt}{0.400pt}}
\multiput(311.00,352.58)(3.668,0.493){23}{\rule{2.962pt}{0.119pt}}
\multiput(311.00,351.17)(86.853,13.000){2}{\rule{1.481pt}{0.400pt}}
\multiput(404.00,365.58)(3.081,0.492){21}{\rule{2.500pt}{0.119pt}}
\multiput(404.00,364.17)(66.811,12.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(476.00,377.59)(3.796,0.488){13}{\rule{3.000pt}{0.117pt}}
\multiput(476.00,376.17)(51.773,8.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(534.00,385.59)(2.883,0.489){15}{\rule{2.322pt}{0.118pt}}
\multiput(534.00,384.17)(45.180,9.000){2}{\rule{1.161pt}{0.400pt}}
\multiput(584.00,394.59)(4.718,0.477){7}{\rule{3.540pt}{0.115pt}}
\multiput(584.00,393.17)(35.653,5.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(627.00,399.59)(3.384,0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(627.00,398.17)(32.534,6.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(665.00,405.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(665.00,404.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(699.00,409.61)(6.490,0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(699.00,408.17)(21.490,3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(729.00,412.61)(6.044,0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(729.00,411.17)(20.044,3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(757.00,415.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(757.00,414.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\put(783,419.67){\rule{5.782pt}{0.400pt}}
\multiput(783.00,419.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(807.00,421.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(807.00,420.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(829.00,424.60)(2.967,0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(829.00,423.17)(16.434,4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(850.00,428.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(850.00,427.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(869.00,432.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(869.00,431.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\put(888,436.17){\rule{3.500pt}{0.400pt}}
\multiput(888.00,435.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(905,437.67){\rule{3.854pt}{0.400pt}}
\multiput(905.00,437.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(921.00,439.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(921.00,438.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(937,442.17){\rule{3.100pt}{0.400pt}}
\multiput(937.00,441.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(952.00,444.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(952.00,443.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(966.00,447.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(966.00,446.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(980,449.67){\rule{3.132pt}{0.400pt}}
\multiput(980.00,449.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(993.00,451.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(993.00,450.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1006.00,455.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1006.00,454.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1030,457.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,458.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1018.0,459.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1052,458.17){\rule{2.100pt}{0.400pt}}
\multiput(1052.00,457.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1062,459.67){\rule{2.650pt}{0.400pt}}
\multiput(1062.00,459.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1073,460.67){\rule{2.168pt}{0.400pt}}
\multiput(1073.00,460.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1082,462.17){\rule{2.100pt}{0.400pt}}
\multiput(1082.00,461.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1092.00,464.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1092.00,463.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1101,466.67){\rule{2.168pt}{0.400pt}}
\multiput(1101.00,467.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1110,467.17){\rule{1.900pt}{0.400pt}}
\multiput(1110.00,466.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1119.00,469.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1119.00,468.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\put(1128,473.67){\rule{1.927pt}{0.400pt}}
\multiput(1128.00,474.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1136,474.17){\rule{1.700pt}{0.400pt}}
\multiput(1136.00,473.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1144.00,476.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1144.00,475.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1041.0,458.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(1160.00,479.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1160.00,478.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1168,483.17){\rule{1.500pt}{0.400pt}}
\multiput(1168.00,482.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1152.0,479.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1182,483.67){\rule{1.686pt}{0.400pt}}
\multiput(1182.00,484.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1189,482.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,483.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196,482.67){\rule{1.686pt}{0.400pt}}
\multiput(1196.00,482.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1203,484.17){\rule{1.500pt}{0.400pt}}
\multiput(1203.00,483.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1175.0,485.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1216,486.17){\rule{1.300pt}{0.400pt}}
\multiput(1216.00,485.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1222,487.67){\rule{1.686pt}{0.400pt}}
\multiput(1222.00,487.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210.0,486.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1235,489.17){\rule{1.300pt}{0.400pt}}
\multiput(1235.00,488.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1241,489.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,490.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,489.67){\rule{1.445pt}{0.400pt}}
\multiput(1247.00,489.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253,490.67){\rule{1.204pt}{0.400pt}}
\multiput(1253.00,490.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258,491.67){\rule{1.445pt}{0.400pt}}
\multiput(1258.00,491.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1264,492.67){\rule{1.204pt}{0.400pt}}
\multiput(1264.00,492.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1269,493.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,493.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1275,493.17){\rule{1.100pt}{0.400pt}}
\multiput(1275.00,494.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1280,492.67){\rule{1.204pt}{0.400pt}}
\multiput(1280.00,492.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1229.0,489.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1290,492.67){\rule{1.204pt}{0.400pt}}
\multiput(1290.00,493.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295,492.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,492.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1300.00,494.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1300.00,493.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1305,495.17){\rule{1.100pt}{0.400pt}}
\multiput(1305.00,496.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1310,493.67){\rule{1.204pt}{0.400pt}}
\multiput(1310.00,494.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1285.0,494.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1320.00,494.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1320.00,493.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1315.0,494.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1329.00,497.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1329.00,496.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1324.0,497.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1338,500.17){\rule{0.900pt}{0.400pt}}
\multiput(1338.00,499.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1342.00,500.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1342.00,501.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1346,497.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,498.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1351,497.67){\rule{0.964pt}{0.400pt}}
\multiput(1351.00,497.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333.0,500.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1359,498.67){\rule{0.964pt}{0.400pt}}
\multiput(1359.00,498.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1363,498.67){\rule{0.964pt}{0.400pt}}
\multiput(1363.00,499.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1367,499.17){\rule{0.900pt}{0.400pt}}
\multiput(1367.00,498.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1371,499.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,500.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375,500.17){\rule{0.900pt}{0.400pt}}
\multiput(1375.00,499.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1379,501.67){\rule{0.964pt}{0.400pt}}
\multiput(1379.00,501.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1383,503.17){\rule{0.900pt}{0.400pt}}
\multiput(1383.00,502.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1355.0,499.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1390,503.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,504.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394,504.17){\rule{0.900pt}{0.400pt}}
\multiput(1394.00,503.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1398,505.67){\rule{0.964pt}{0.400pt}}
\multiput(1398.00,505.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1402,506.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,506.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,507.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,507.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409,507.17){\rule{0.700pt}{0.400pt}}
\multiput(1409.00,508.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1387.0,505.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1416,506.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,506.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419,506.67){\rule{0.964pt}{0.400pt}}
\multiput(1419.00,507.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1412.0,507.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1429,506.67){\rule{0.964pt}{0.400pt}}
\multiput(1429.00,506.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1433,507.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,507.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1423.0,507.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1436.0,509.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(181,388){\usebox{\plotpoint}}
\multiput(181.00,388.58)(2.262,0.497){55}{\rule{1.893pt}{0.120pt}}
\multiput(181.00,387.17)(126.071,29.000){2}{\rule{0.947pt}{0.400pt}}
\multiput(311.00,417.58)(2.783,0.495){31}{\rule{2.288pt}{0.119pt}}
\multiput(311.00,416.17)(88.251,17.000){2}{\rule{1.144pt}{0.400pt}}
\multiput(404.00,434.58)(2.836,0.493){23}{\rule{2.315pt}{0.119pt}}
\multiput(404.00,433.17)(67.194,13.000){2}{\rule{1.158pt}{0.400pt}}
\multiput(476.00,447.58)(1.842,0.494){29}{\rule{1.550pt}{0.119pt}}
\multiput(476.00,446.17)(54.783,16.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(534.00,463.59)(2.883,0.489){15}{\rule{2.322pt}{0.118pt}}
\multiput(534.00,462.17)(45.180,9.000){2}{\rule{1.161pt}{0.400pt}}
\multiput(584.00,472.58)(2.215,0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(584.00,471.17)(39.222,10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(627.00,482.59)(2.475,0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(627.00,481.17)(33.849,8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(665.00,490.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(665.00,489.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(699.00,495.59)(2.247,0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(699.00,494.17)(26.234,7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(729.00,502.59)(3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(729.00,501.17)(23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(757.00,507.60)(3.698,0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(757.00,506.17)(20.396,4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(783.00,511.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(783.00,510.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(807.00,516.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(807.00,515.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(829.00,520.59)(2.269,0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(829.00,519.17)(17.306,5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(850.00,525.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(850.00,524.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(869.00,528.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(869.00,527.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(888.00,531.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(888.00,530.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(905.00,538.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(905.00,537.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\put(921,544.17){\rule{3.300pt}{0.400pt}}
\multiput(921.00,543.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(937.00,546.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(937.00,545.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(952,549.67){\rule{3.373pt}{0.400pt}}
\multiput(952.00,549.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(966.00,551.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(966.00,550.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(980.00,555.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(980.00,554.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1018.00,559.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1018.00,558.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1030,561.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,561.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1041,562.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,562.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1052,563.67){\rule{2.409pt}{0.400pt}}
\multiput(1052.00,563.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1062.00,565.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1062.00,564.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1073,569.17){\rule{1.900pt}{0.400pt}}
\multiput(1073.00,568.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1082.00,571.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1082.00,570.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1092,574.67){\rule{2.168pt}{0.400pt}}
\multiput(1092.00,574.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1101.00,576.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1101.00,575.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1110.00,579.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1110.00,578.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1119,580.67){\rule{2.168pt}{0.400pt}}
\multiput(1119.00,581.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1128.00,581.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1128.00,580.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1136,584.67){\rule{1.927pt}{0.400pt}}
\multiput(1136.00,584.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1144.00,586.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1144.00,585.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(993.0,559.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1168,589.67){\rule{1.686pt}{0.400pt}}
\multiput(1168.00,589.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1175,590.67){\rule{1.686pt}{0.400pt}}
\multiput(1175.00,590.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1182.00,592.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1182.00,591.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1152.0,590.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(1210.00,595.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1210.00,594.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1216,596.17){\rule{1.300pt}{0.400pt}}
\multiput(1216.00,597.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1222,595.67){\rule{1.686pt}{0.400pt}}
\multiput(1222.00,595.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1229,597.17){\rule{1.300pt}{0.400pt}}
\multiput(1229.00,596.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1189.0,595.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1253,599.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,598.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1258,599.17){\rule{1.300pt}{0.400pt}}
\multiput(1258.00,600.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1264,598.67){\rule{1.204pt}{0.400pt}}
\multiput(1264.00,598.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1235.0,599.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(1275.00,600.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1275.00,599.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1280,601.67){\rule{1.204pt}{0.400pt}}
\multiput(1280.00,602.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1285,602.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,601.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1290.00,604.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1290.00,603.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1269.0,600.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1300,608.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,608.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295.0,609.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1310.00,610.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1310.00,609.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1315,612.67){\rule{1.204pt}{0.400pt}}
\multiput(1315.00,612.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1320,612.17){\rule{0.900pt}{0.400pt}}
\multiput(1320.00,613.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1305.0,610.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1333,612.17){\rule{1.100pt}{0.400pt}}
\multiput(1333.00,611.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1324.0,612.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1342,614.17){\rule{0.900pt}{0.400pt}}
\multiput(1342.00,613.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1346,614.17){\rule{1.100pt}{0.400pt}}
\multiput(1346.00,615.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1351.00,614.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1351.00,613.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1355,618.17){\rule{0.900pt}{0.400pt}}
\multiput(1355.00,617.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1359,618.67){\rule{0.964pt}{0.400pt}}
\multiput(1359.00,619.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1363.00,619.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1363.00,618.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1338.0,614.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1371,621.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,621.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375,621.17){\rule{0.900pt}{0.400pt}}
\multiput(1375.00,622.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1367.0,622.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1383,619.17){\rule{0.900pt}{0.400pt}}
\multiput(1383.00,620.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1387,619.17){\rule{0.700pt}{0.400pt}}
\multiput(1387.00,618.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1390,620.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,620.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394,621.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,621.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398,623.17){\rule{0.900pt}{0.400pt}}
\multiput(1398.00,622.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1402,624.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,624.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,624.17){\rule{0.900pt}{0.400pt}}
\multiput(1405.00,625.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1379.0,621.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1416,623.67){\rule{0.723pt}{0.400pt}}
\multiput(1416.00,623.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1419,623.67){\rule{0.964pt}{0.400pt}}
\multiput(1419.00,624.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409.0,624.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1426,623.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,623.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1423.0,624.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1433,624.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,624.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1436.00,626.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1436.00,625.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1429.0,625.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(181,349){\usebox{\plotpoint}}
\multiput(181.00,349.58)(2.432,0.497){51}{\rule{2.026pt}{0.120pt}}
\multiput(181.00,348.17)(125.795,27.000){2}{\rule{1.013pt}{0.400pt}}
\multiput(311.00,376.58)(2.783,0.495){31}{\rule{2.288pt}{0.119pt}}
\multiput(311.00,375.17)(88.251,17.000){2}{\rule{1.144pt}{0.400pt}}
\multiput(404.00,393.58)(3.373,0.492){19}{\rule{2.718pt}{0.118pt}}
\multiput(404.00,392.17)(66.358,11.000){2}{\rule{1.359pt}{0.400pt}}
\multiput(476.00,404.58)(2.281,0.493){23}{\rule{1.885pt}{0.119pt}}
\multiput(476.00,403.17)(54.088,13.000){2}{\rule{0.942pt}{0.400pt}}
\multiput(534.00,417.58)(2.580,0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(534.00,416.17)(45.641,10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(584.00,427.59)(2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(584.00,426.17)(38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(627.00,436.59)(2.857,0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(627.00,435.17)(33.286,7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(665.00,443.59)(2.211,0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(665.00,442.17)(30.264,8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(699.00,451.59)(2.660,0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(699.00,450.17)(25.641,6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(729.00,457.59)(3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(729.00,456.17)(23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(757.00,462.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(757.00,461.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(783.00,467.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(783.00,466.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(807.00,471.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(807.00,470.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(829.00,475.60)(2.967,0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(829.00,474.17)(16.434,4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(850.00,479.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(850.00,478.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(869.00,482.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(869.00,481.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(888.00,487.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(888.00,486.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(905.00,491.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(905.00,490.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(921,494.17){\rule{3.300pt}{0.400pt}}
\multiput(921.00,493.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(937.00,496.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(937.00,495.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(952.00,500.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(952.00,499.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(966,504.17){\rule{2.900pt}{0.400pt}}
\multiput(966.00,503.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(980.00,506.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(980.00,505.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(993.00,509.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(993.00,508.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1006.00,512.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,511.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1018,514.67){\rule{2.891pt}{0.400pt}}
\multiput(1018.00,514.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1030,515.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,515.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1041.00,517.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1041.00,516.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(1052,520.67){\rule{2.409pt}{0.400pt}}
\multiput(1052.00,520.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1062.00,522.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1062.00,521.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1073.00,525.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1073.00,524.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1082,528.67){\rule{2.409pt}{0.400pt}}
\multiput(1082.00,528.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1092,530.17){\rule{1.900pt}{0.400pt}}
\multiput(1092.00,529.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1101.00,532.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1101.00,531.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1110,535.67){\rule{2.168pt}{0.400pt}}
\multiput(1110.00,535.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1119.00,537.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1119.00,536.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1128,540.17){\rule{1.700pt}{0.400pt}}
\multiput(1128.00,539.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1136,542.17){\rule{1.700pt}{0.400pt}}
\multiput(1136.00,541.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1152,543.67){\rule{1.927pt}{0.400pt}}
\multiput(1152.00,543.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1160,545.17){\rule{1.700pt}{0.400pt}}
\multiput(1160.00,544.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1168,547.17){\rule{1.500pt}{0.400pt}}
\multiput(1168.00,546.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1175,548.67){\rule{1.686pt}{0.400pt}}
\multiput(1175.00,548.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1182,550.17){\rule{1.500pt}{0.400pt}}
\multiput(1182.00,549.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1189,552.17){\rule{1.500pt}{0.400pt}}
\multiput(1189.00,551.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1196,553.67){\rule{1.686pt}{0.400pt}}
\multiput(1196.00,553.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1144.0,544.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1210,554.67){\rule{1.445pt}{0.400pt}}
\multiput(1210.00,554.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1216.00,556.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1216.00,555.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1222,559.17){\rule{1.500pt}{0.400pt}}
\multiput(1222.00,558.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1203.0,555.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1241,561.17){\rule{1.300pt}{0.400pt}}
\multiput(1241.00,560.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1247.00,563.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1247.00,562.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1253,566.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,565.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1229.0,561.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1264,566.67){\rule{1.204pt}{0.400pt}}
\multiput(1264.00,567.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1269.00,567.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1269.00,566.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1275.00,570.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1275.00,569.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1280.00,573.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1280.00,572.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1285,577.17){\rule{1.100pt}{0.400pt}}
\multiput(1285.00,576.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1290,578.67){\rule{1.204pt}{0.400pt}}
\multiput(1290.00,578.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295,578.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,579.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1300,579.17){\rule{1.100pt}{0.400pt}}
\multiput(1300.00,578.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1305,579.67){\rule{1.204pt}{0.400pt}}
\multiput(1305.00,580.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1310,580.17){\rule{1.100pt}{0.400pt}}
\multiput(1310.00,579.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1315,582.17){\rule{1.100pt}{0.400pt}}
\multiput(1315.00,581.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1320,583.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,583.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1324,584.67){\rule{1.204pt}{0.400pt}}
\multiput(1324.00,584.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1258.0,568.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1333,586.17){\rule{1.100pt}{0.400pt}}
\multiput(1333.00,585.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1329.0,586.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1355,588.17){\rule{0.900pt}{0.400pt}}
\multiput(1355.00,587.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1338.0,588.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1363,590.17){\rule{0.900pt}{0.400pt}}
\multiput(1363.00,589.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1359.0,590.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1379,592.17){\rule{0.900pt}{0.400pt}}
\multiput(1379.00,591.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1367.0,592.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1387,592.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,593.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1390,593.17){\rule{0.900pt}{0.400pt}}
\multiput(1390.00,592.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1394,595.17){\rule{0.900pt}{0.400pt}}
\multiput(1394.00,594.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1398,597.17){\rule{0.900pt}{0.400pt}}
\multiput(1398.00,596.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1383.0,594.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1409,598.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,598.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412,599.67){\rule{0.964pt}{0.400pt}}
\multiput(1412.00,599.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1402.0,599.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1426,599.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,600.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429,599.67){\rule{0.964pt}{0.400pt}}
\multiput(1429.00,599.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1433,600.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,600.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1416.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1436.0,602.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(181,334){\usebox{\plotpoint}}
\multiput(181.00,334.58)(3.140,0.496){39}{\rule{2.576pt}{0.119pt}}
\multiput(181.00,333.17)(124.653,21.000){2}{\rule{1.288pt}{0.400pt}}
\multiput(311.00,355.58)(2.783,0.495){31}{\rule{2.288pt}{0.119pt}}
\multiput(311.00,354.17)(88.251,17.000){2}{\rule{1.144pt}{0.400pt}}
\multiput(404.00,372.58)(3.081,0.492){21}{\rule{2.500pt}{0.119pt}}
\multiput(404.00,371.17)(66.811,12.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(476.00,384.59)(3.796,0.488){13}{\rule{3.000pt}{0.117pt}}
\multiput(476.00,383.17)(51.773,8.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(534.00,392.59)(3.267,0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(534.00,391.17)(44.604,8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(584.00,400.59)(3.836,0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(584.00,399.17)(36.843,6.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(627.00,406.59)(2.475,0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(627.00,405.17)(33.849,8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(665.00,414.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(665.00,413.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(699.00,420.59)(3.270,0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(699.00,419.17)(24.811,5.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(729.00,425.59)(3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(729.00,424.17)(23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(757.00,430.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(757.00,429.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(783.00,435.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(783.00,434.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\put(807,439.17){\rule{4.500pt}{0.400pt}}
\multiput(807.00,438.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(829.00,441.60)(2.967,0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(829.00,440.17)(16.434,4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(850.00,445.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(850.00,444.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(869.00,449.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(869.00,448.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\put(888,452.17){\rule{3.500pt}{0.400pt}}
\multiput(888.00,451.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(905.00,454.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(905.00,453.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\put(921,458.17){\rule{3.300pt}{0.400pt}}
\multiput(921.00,457.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(937,459.67){\rule{3.614pt}{0.400pt}}
\multiput(937.00,459.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(952,461.17){\rule{2.900pt}{0.400pt}}
\multiput(952.00,460.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(966,463.17){\rule{2.900pt}{0.400pt}}
\multiput(966.00,462.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(980.00,465.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(980.00,464.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(993,468.17){\rule{2.700pt}{0.400pt}}
\multiput(993.00,467.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1006,469.67){\rule{2.891pt}{0.400pt}}
\multiput(1006.00,469.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1018,471.17){\rule{2.500pt}{0.400pt}}
\multiput(1018.00,470.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1030,472.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,472.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1041.00,474.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1041.00,473.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1052,476.67){\rule{2.409pt}{0.400pt}}
\multiput(1052.00,476.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1062,478.17){\rule{2.300pt}{0.400pt}}
\multiput(1062.00,477.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1082.00,480.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1082.00,479.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1092,484.17){\rule{1.900pt}{0.400pt}}
\multiput(1092.00,483.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1101,486.17){\rule{1.900pt}{0.400pt}}
\multiput(1101.00,485.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1110,487.67){\rule{2.168pt}{0.400pt}}
\multiput(1110.00,487.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1119,488.67){\rule{2.168pt}{0.400pt}}
\multiput(1119.00,488.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1128,489.67){\rule{1.927pt}{0.400pt}}
\multiput(1128.00,489.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1073.0,480.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1144,489.67){\rule{1.927pt}{0.400pt}}
\multiput(1144.00,490.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1152,489.67){\rule{1.927pt}{0.400pt}}
\multiput(1152.00,489.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1160,490.67){\rule{1.927pt}{0.400pt}}
\multiput(1160.00,490.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1168,491.67){\rule{1.686pt}{0.400pt}}
\multiput(1168.00,491.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1175,493.17){\rule{1.500pt}{0.400pt}}
\multiput(1175.00,492.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1182,495.17){\rule{1.500pt}{0.400pt}}
\multiput(1182.00,494.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1189,496.67){\rule{1.686pt}{0.400pt}}
\multiput(1189.00,496.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1196,498.17){\rule{1.500pt}{0.400pt}}
\multiput(1196.00,497.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1203,500.17){\rule{1.500pt}{0.400pt}}
\multiput(1203.00,499.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1210,501.67){\rule{1.445pt}{0.400pt}}
\multiput(1210.00,501.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1216,502.67){\rule{1.445pt}{0.400pt}}
\multiput(1216.00,502.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1136.0,491.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1229.00,504.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1229.00,503.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1222.0,504.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1241,506.67){\rule{1.445pt}{0.400pt}}
\multiput(1241.00,506.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1247,507.67){\rule{1.445pt}{0.400pt}}
\multiput(1247.00,507.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1253,509.17){\rule{1.100pt}{0.400pt}}
\multiput(1253.00,508.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1235.0,507.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1269,510.67){\rule{1.445pt}{0.400pt}}
\multiput(1269.00,510.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1258.0,511.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1280,511.67){\rule{1.204pt}{0.400pt}}
\multiput(1280.00,511.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1275.0,512.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1290,512.67){\rule{1.204pt}{0.400pt}}
\multiput(1290.00,512.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295,513.67){\rule{1.204pt}{0.400pt}}
\multiput(1295.00,513.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1300,514.67){\rule{1.204pt}{0.400pt}}
\multiput(1300.00,514.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1285.0,513.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1310,515.67){\rule{1.204pt}{0.400pt}}
\multiput(1310.00,515.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1315,517.17){\rule{1.100pt}{0.400pt}}
\multiput(1315.00,516.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1320,518.67){\rule{0.964pt}{0.400pt}}
\multiput(1320.00,518.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1324,519.67){\rule{1.204pt}{0.400pt}}
\multiput(1324.00,519.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1329,520.67){\rule{0.964pt}{0.400pt}}
\multiput(1329.00,520.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1333,521.67){\rule{1.204pt}{0.400pt}}
\multiput(1333.00,521.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1305.0,516.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1342,523.17){\rule{0.900pt}{0.400pt}}
\multiput(1342.00,522.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1346,525.17){\rule{1.100pt}{0.400pt}}
\multiput(1346.00,524.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1338.0,523.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1355,526.67){\rule{0.964pt}{0.400pt}}
\multiput(1355.00,526.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1351.0,527.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1363,527.67){\rule{0.964pt}{0.400pt}}
\multiput(1363.00,527.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1367,528.67){\rule{0.964pt}{0.400pt}}
\multiput(1367.00,528.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1371,528.67){\rule{0.964pt}{0.400pt}}
\multiput(1371.00,529.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1359.0,528.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1394,528.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,528.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398,529.67){\rule{0.964pt}{0.400pt}}
\multiput(1398.00,529.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1375.0,529.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1409,530.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,530.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1402.0,531.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1416.00,532.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1416.00,531.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1419,533.17){\rule{0.900pt}{0.400pt}}
\multiput(1419.00,534.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1423,533.17){\rule{0.700pt}{0.400pt}}
\multiput(1423.00,532.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1426,534.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,534.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429,535.67){\rule{0.964pt}{0.400pt}}
\multiput(1429.00,535.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1433,536.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,536.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1436,536.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,537.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412.0,532.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}
